Information vs. Disturbance in Dimension D

We show that for Eve to get information in one basis about a state, she must cause errors in all bases that are mutually unbiased to that basis. Our result holds in any dimension. We also show that this result holds for all functions of messages that are encrypted with a key.

==> basic_attack.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3180,1839)(0,-10)
\path(1365,1812)(2265,1812)(2265,12)
	(1365,12)(1365,1812)
\path(465,1362)(1365,1362)
\blacken\path(1245.000,1332.000)(1365.000,1362.000)(1245.000,1392.000)(1245.000,1332.000)
\path(465,462)(1365,462)
\blacken\path(1245.000,432.000)(1365.000,462.000)(1245.000,492.000)(1245.000,432.000)
\path(2265,1362)(3165,1362)
\blacken\path(3045.000,1332.000)(3165.000,1362.000)(3045.000,1392.000)(3045.000,1332.000)
\path(2265,462)(3165,462)
\blacken\path(3045.000,432.000)(3165.000,462.000)(3045.000,492.000)(3045.000,432.000)
\put(15,1362){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\ket{i}$}}}}
\put(15,462){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\ket{0}$}}}}
\put(1590,912){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$U_{Eve}$}}}}
\put(3165,912){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\sum_j\ket{E_{i,j}}\ket{j}$}}}}
\end{picture}
}

